Intersections de deux quadriques et pinceaux de courbes de genre 1

This research monograph focuses on the arithmetic, over number fields, of surfaces fibred into curves of genus 1 over the projective line, and of intersections of two quadrics in projective space. The first half takes up and develops further the technique initiated by Swinnerton-Dyer in 1993, and later generalised by Colliot-Th\'el\`ene, Skorobogatov and Swinnerton-Dyer, for studying rational points on pencils of curves of genus 1. The second half, which builds upon the first, is devoted to quartic del Pezzo surfaces and to higher-dimensional intersections of two quadrics. Conditionally on two well-known conjectures (Schinzel's hypothesis and the finiteness of Tate-Shafarevich groups of elliptic curves), it establishes the Hasse principle for all smooth n-dimensional intersections of two quadrics with n>2 as well as for a large class of del Pezzo surfaces of degree 4.

==> (inline-ps-0) <==
TeXDict begin @defspecial
 /XYdict where pop begin XYdict begin
 /fullhook{1 .8 scale 0 xysegl .5 mul 2 div dup -90 90 arcn 1 1 .8 div
scale 1 setlinecap}bind def /halfhook{xysegl
2 div dup 0 exch 180 90 arcn}bind def
 /stopper{gstartxy setupDirection 0 xysegl .7 mul 2 div  rmoveto
 0 xysegl .7 mul neg rlineto xystroke }def /st /stopper load def
 /dashed{gstartxy 2 copy dup mul exch dup mul add sqrt dup
 xysegl .7 mul add xysegl .7 mul 2 mul div round 2 mul 1 sub div [ exch
dup ] 0 setdash
 neg exch neg exch rlineto xystroke}def /dd /dashed load def
 end end  @fedspecial end
